Partition-Tolerant and Byzantine-Tolerant Decision-Making for Distributed Robotic Systems with IOTA and ROS 2

With the increasing ubiquity of autonomous robotic solutions, the interest in their connectivity and in the cooperation within multi-robot systems is rising. Two aspects that are a matter of current research are robot security and secure multi-robot collaboration robust to byzantine agents. Blockchain and other distributed ledger technologies (DLTs) have been proposed to address the challenges in both domains. Nonetheless, some key challenges include scalability and deployment within real-world networks. This paper presents an approach to integrating IOTA and ROS 2 for more scalable DLT-based robotic systems while allowing for network partition tolerance after deployment. This is, to the best of our knowledge, the first implementation of IOTA smart contracts for robotic systems, and the first integrated design with ROS 2. This is in comparison to the vast majority of the literature which relies on Ethereum. We present a general IOTA+ROS 2 architecture leading to partition-tolerant decision-making processes that also inherit byzantine tolerance properties from the embedded blockchain structures. We demonstrate the effectiveness of the proposed framework for a cooperative mapping application in a system with intermittent network connectivity. We show both superior performance with respect to Ethereum in the presence of network partitions, and a low impact in terms of computational resource utilization. These results open the path for wider integration of blockchain solutions in distributed robotic systems with less stringent connectivity and computational requirements.

==> fig/execution_time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{yellow}{RGB}{255,255,0}
\definecolor{midnight_blue}{HTML}{003B73}
\definecolor{blue_gray}{HTML}{0074B7}
\definecolor{dark_blue}{HTML}{60A3D9}
\definecolor{baby_blue}{HTML}{C3E0E5}

\begin{axis}[ 
    width = \figurewidth,
    height = \figureheight,
    tick align=outside,
    tick pos=left,
    % title={Execution Time of SubmitVote Method for Each Robot},
    axis line style={white},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, 
    draw=white!80!black},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xtick style={color=black},
    y grid style={darkgray176},
    ymajorgrids,
    % ymode=log,
    ymin=6.057214419123e-05, ymax=0.077709654801712,
    ytick style={color=black},
    %
    %
    xmin=-0.735, xmax=7.735,
    xtick={0,1,2,3,4,5,6,7},
    xticklabels={$R_0$,$R_1$,$R_6$,$R_7$,$R_2$,$R_3$,$R_4$,$R_5$},
    ylabel={Execution Time (seconds)},
    ymin=0, ymax=2.19728293418884,
    ytick style={color=black}  
]
\draw[draw=none,fill=midnight_blue] (axis cs:-0.35,0) rectangle (axis cs:0,0.02);
\draw[draw=none,fill=midnight_blue] (axis cs:0.65,0) rectangle (axis cs:1,0.688796043395996);
\draw[draw=none,fill=midnight_blue] (axis cs:1.65,0) rectangle (axis cs:2,0.890658855438232);
\draw[draw=none,fill=midnight_blue] (axis cs:2.65,0) rectangle (axis cs:3,1.68359923362732);
\draw[draw=none,fill=blue_gray] (axis cs:3.65,0) rectangle (axis cs:4,0.02);
\draw[draw=none,fill=blue_gray] (axis cs:4.65,0) rectangle (axis cs:5,0.701498508453369);
\draw[draw=none,fill=dark_blue] (axis cs:5.65,0) rectangle (axis cs:6,1.34033226966858);
\draw[draw=none,fill=dark_blue] (axis cs:6.65,0) rectangle (axis cs:7,2.09265041351318);
\draw[draw=none,fill=dark_blue] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.35,0.02);
\draw[draw=none,fill=dark_blue] (axis cs:1,0) rectangle (axis cs:1.35,0.706751585006714);
\draw[draw=none,fill=baby_blue] (axis cs:2,0) rectangle (axis cs:2.35,0.03);
\draw[draw=none,fill=baby_blue] (axis cs:3,0) rectangle (axis cs:3.35,0.247498035430908);
\draw[draw=none,fill=baby_blue] (axis cs:4,0) rectangle (axis cs:4.35,0.910317182540894);
\draw[draw=none,fill=baby_blue] (axis cs:5,0) rectangle (axis cs:5.35,1.5749294757843);
\draw[draw=none,fill=blue_gray] (axis cs:6,0) rectangle (axis cs:6.35,1.39223670959473);
\draw[draw=none,fill=blue_gray] (axis cs:7,0) rectangle (axis cs:7.35,2.09265041351318);
\end{axis}

\end{tikzpicture}


==> fig/sc_elapsed.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray51}{RGB}{51,51,51}
\definecolor{lavender235}{RGB}{205,205,205}
\definecolor{midnight_blue}{HTML}{003B73}
\definecolor{blue_gray}{HTML}{0074B7}
\definecolor{dark_blue}{HTML}{60A3D9}
\definecolor{baby_blue}{HTML}{C3E0E5}
\definecolor{light_blue}{RGB}{214,234,252}

\begin{axis}[
axis line style={white},
width=\figurewidth,
height=\figureheight,
% axis background/.style={fill=lavender235},
tick align=outside,
tick pos=left,
x grid style={white},
xmin=0.5, xmax=1.5,
xtick style={color=black},
xtick={1},
xticklabels={TimeElapsed},
ylabel=\textcolor{black}{Time (s)},
ymajorgrids,
y grid style={lavender235},
ymin=9.0462600299175, ymax=12.5999393166706,
yminorgrids,
ytick style={color=black}
]
\path [draw=midnight_blue, line width=0.7pt]
(axis cs:1,11.82179796)
--(axis cs:1,12.43840844);

\path [draw=midnight_blue, line width=0.7pt]
(axis cs:1,10.37772257)
--(axis cs:1,9.208053591);

\path [draw=midnight_blue, fill=light_blue, line width=0.7pt]
(axis cs:0.625,11.82179796)
--(axis cs:0.625,11.82179796)
--(axis cs:1.375,11.82179796)
--(axis cs:1.375,10.37772257)
--(axis cs:0.625,10.37772257)
--cycle;

\path [draw=midnight_blue, line width=0.708981540362206pt]
(axis cs:0.625,11.11895322)
--(axis cs:1.375,11.11895322);

\addplot [
  mark=*,
  only marks,
   fill opacity=0.7,
  draw opacity=0,
  mark size=1.2pt,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill  sizedata
0.96680880188103 12.0843793931414 31,119,180 31,119,180 2.5
1.08812979737686 10.4896346061511 31,119,180 31,119,180 2.5
0.800045749926938 12.3073235198124 31,119,180 31,119,180 2.5
0.920933029052736 10.9490290879831 31,119,180 31,119,180 2.5
0.858702356326845 10.772911505572 31,119,180 31,119,180 2.5
0.836935437907519 12.23204836452 31,119,180 31,119,180 2.5
0.874504084551068 11.0013920371654 31,119,180 31,119,180 2.5
0.938224290817219 11.3321862351049 31,119,180 31,119,180 2.5
0.958706989692268 10.6407386892276 31,119,180 31,119,180 2.5
1.01552669360134 11.0651530763705 31,119,180 31,119,180 2.5
0.967677805761318 9.20779090658809 31,119,180 31,119,180 2.5
1.0740878001587 10.4182099559972 31,119,180 31,119,180 2.5
0.881780899892607 12.2958107462803 31,119,180 31,119,180 2.5
1.15124697455638 12.425780103237 31,119,180 31,119,180 2.5
0.810955037279171 11.6989695602453 31,119,180 31,119,180 2.5
1.06818700407136 11.1734337098733 31,119,180 31,119,180 2.5
0.966921920946851 12.4381396124669 31,119,180 31,119,180 2.5
1.0234759313783 11.6261344003029 31,119,180 31,119,180 2.5
0.856154775438093 11.7083488012293 31,119,180 31,119,180 2.5
0.879240595633952 11.8009278110752 31,119,180 31,119,180 2.5
1.12029782747021 10.3419253776617 31,119,180 31,119,180 2.5
1.18730463028776 9.33081630296862 31,119,180 31,119,180 2.5
0.925369671263697 10.0884284948405 31,119,180 31,119,180 2.5
1.07692904626773 12.3693108369748 31,119,180 31,119,180 2.5
1.15055566091842 10.3896547748896 31,119,180 31,119,180 2.5
1.15784266540154 11.5545121468123 31,119,180 31,119,180 2.5
0.834017684547911 10.9435542317634 31,119,180 31,119,180 2.5
0.815621913293153 11.5397497882266 31,119,180 31,119,180 2.5
0.867932167825828 10.3206560868039 31,119,180 31,119,180 2.5
1.15125700137177 12.2027081547256 31,119,180 31,119,180 2.5
0.83933873353322 11.7797740562477 31,119,180 31,119,180 2.5
0.968443050002021 10.180909464774 31,119,180 31,119,180 2.5
1.1831558120602 12.014051078274 31,119,180 31,119,180 2.5
1.01326611398921 9.83311634250436 31,119,180 31,119,180 2.5
1.07675084558019 11.8820879087271 31,119,180 31,119,180 2.5
0.926206252402425 10.7775236437856 31,119,180 31,119,180 2.5
1.07460037107263 9.57604713469173 31,119,180 31,119,180 2.5
1.13385026875895 11.5975032791652 31,119,180 31,119,180 2.5
0.807315310937677 10.1676017999709 31,119,180 31,119,180 2.5
1.10005772597799 10.3464098551425 31,119,180 31,119,180 2.5
};
\end{axis}

\end{tikzpicture}


==> fig/sc_exec.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray51}{RGB}{51,51,51}
\definecolor{lavender235}{RGB}{205,205,205}
\definecolor{midnight_blue}{HTML}{003B73}
\definecolor{blue_gray}{HTML}{0074B7}
\definecolor{dark_blue}{HTML}{60A3D9}
\definecolor{baby_blue}{HTML}{C3E0E5}
\definecolor{light_blue}{RGB}{214,234,252}


\begin{axis}[
axis line style={white},
width=\figurewidth,
height=\figureheight,
% axis background/.style={fill=baby_blue},
tick align=outside,
tick pos=left,
x grid style={white},
xmin=0.4, xmax=3.6,
xtick style={color=black},
xtick={1,2,3},
xticklabels={SysTime,TaskClock,UserTime},
ylabel=\textcolor{black}{Time (ms)},
ymajorgrids,
y grid style={lavender235},
ymin=-1.00460671015601, ymax=21.0882193671503,
yminorgrids,
ytick style={color=black}
]
% \addplot [
%   mark=*,
%   only marks,
%   scatter,
%   scatter/@post marker code/.code={%
%   \endscope
% },
%   scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
%   scatter/@pre marker code/.code={%
%   \expanded{%
%   \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
%   \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
%   }%
%   \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
% },
%   visualization depends on={\thisrow{sizedata} \as\perpointmarksize},
%   visualization depends on={value \thisrow{draw} \as \drawcolor},
%   visualization depends on={value \thisrow{fill} \as \fillcolor}
% ]
% table{%
% x  y  draw  fill  sizedata
% 1 17.644 51,51,51 51,51,51 2.0
% 1 18.236 51,51,51 51,51,51 2.0
% };
\path [draw=midnight_blue, line width=0.7pt]
(axis cs:1,10.16325)
--(axis cs:1,15.813);

\path [draw=midnight_blue, line width=0.7pt]
(axis cs:1,6.09725)
--(axis cs:1,0);

\path [draw=midnight_blue, fill=light_blue, line width=0.7pt]
(axis cs:0.625,10.16325)
--(axis cs:0.625,10.16325)
--(axis cs:1.375,10.16325)
--(axis cs:1.375,6.09725)
--(axis cs:0.625,6.09725)
--cycle;

\path [draw=midnight_blue, line width=0.708981540362206pt]
(axis cs:0.625,6.8055)
--(axis cs:1.375,6.8055);

% \addplot [draw=darkslategray51, draw=none, fill=darkslategray51, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
\path [draw=midnight_blue, line width=0.7pt]
(axis cs:2,17.0425)
--(axis cs:2,17.96);

\path [draw=midnight_blue, line width=0.7pt]
(axis cs:2,16.375)
--(axis cs:2,16.08);

\path [draw=midnight_blue, fill=light_blue, line width=0.7pt]
(axis cs:1.625,17.0425)
--(axis cs:1.625,17.0425)
--(axis cs:2.375,17.0425)
--(axis cs:2.375,16.375)
--(axis cs:1.625,16.375)
--cycle;

\path [draw=midnight_blue, line width=0.708981540362206pt]
(axis cs:1.625,16.645)
--(axis cs:2.375,16.645);

% \addplot [
%   mark=*,
%   only marks,
%   scatter,
%   scatter/@post marker code/.code={%
%   \endscope
% },
%   scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
%   scatter/@pre marker code/.code={%
%   \expanded{%
%   \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
%   \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
%   }%
%   \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
% },
%   visualization depends on={\thisrow{sizedata} \as\perpointmarksize},
%   visualization depends on={value \thisrow{draw} \as \drawcolor},
%   visualization depends on={value \thisrow{fill} \as \fillcolor}
% ]
% table{%
% x  y  draw  fill  sizedata
% 3 20.084 51,51,51 51,51,51 2.0
% 3 2.205 51,51,51 51,51,51 2.0
% 3 1.657 51,51,51 51,51,51 2.0
% };
\path [draw=midnight_blue, line width=0.7pt]
(axis cs:3,13.43425)
--(axis cs:3,19.695);

\path [draw=midnight_blue, line width=0.7pt]
(axis cs:3,9.016)
--(axis cs:3,3.953);

\path [draw=midnight_blue, fill=light_blue, line width=0.7pt]
(axis cs:2.625,13.43425)
--(axis cs:2.625,13.43425)
--(axis cs:3.375,13.43425)
--(axis cs:3.375,9.016)
--(axis cs:2.625,9.016)
--cycle;

\path [draw=midnight_blue, line width=0.708981540362206pt]
(axis cs:2.625,12.1875)
--(axis cs:3.375,12.1875);

\addplot [
  mark=*,
  only marks,
  fill opacity=0.5,
  draw opacity=0,
    mark size=1.2pt,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill  sizedata
1.96680880188103 16.6499336176038 31,119,180 31,119,180 2.5
2.08812979737686 16.3201762595948 31,119,180 31,119,180 2.5
1.80004574992694 16.7996000914999 31,119,180 31,119,180 2.5
1.92093302905274 16.6898418660581 31,119,180 31,119,180 2.5
1.85870235632685 17.9597174047127 31,119,180 31,119,180 2.5
1.83693543790752 17.3196738708758 31,119,180 31,119,180 2.5
1.87450408455107 16.3297490081691 31,119,180 31,119,180 2.5
1.93822429081722 16.2798764485816 31,119,180 31,119,180 2.5
1.95870698969227 16.1699174139794 31,119,180 31,119,180 2.5
2.01552669360134 17.2600310533872 31,119,180 31,119,180 2.5
1.96767780576132 16.7799353556115 31,119,180 31,119,180 2.5
2.0740878001587 16.2501481756003 31,119,180 31,119,180 2.5
1.88178089989261 16.7997635617998 31,119,180 31,119,180 2.5
2.15124697455638 17.2003024939491 31,119,180 31,119,180 2.5
1.81095503727917 16.7496219100746 31,119,180 31,119,180 2.5
2.06818700407136 17.3101363740081 31,119,180 31,119,180 2.5
1.96692192094685 18.0699338438419 31,119,180 31,119,180 2.5
2.0234759313783 17.2200469518628 31,119,180 31,119,180 2.5
1.85615477543809 16.2897123095509 31,119,180 31,119,180 2.5
1.87924059563395 16.6397584811913 31,119,180 31,119,180 2.5
2.12029782747021 17.2902405956549 31,119,180 31,119,180 2.5
2.18730463028776 16.4703746092606 31,119,180 31,119,180 2.5
1.9253696712637 16.3898507393425 31,119,180 31,119,180 2.5
2.07692904626773 16.3901538580925 31,119,180 31,119,180 2.5
2.15055566091842 17.2303011113218 31,119,180 31,119,180 2.5
2.15784266540154 16.4103156853308 31,119,180 31,119,180 2.5
1.83401768454791 16.5796680353691 31,119,180 31,119,180 2.5
1.81562191329315 16.2896312438266 31,119,180 31,119,180 2.5
1.86793216782583 16.5797358643356 31,119,180 31,119,180 2.5
2.15125700137177 16.5903025140027 31,119,180 31,119,180 2.5
1.83933873353322 16.1196786774671 31,119,180 31,119,180 2.5
1.96844305000202 16.9899368861 31,119,180 31,119,180 2.5
2.1831558120602 17.2803663116241 31,119,180 31,119,180 2.5
2.01326611398921 16.680026532228 31,119,180 31,119,180 2.5
2.07675084558019 16.0801535016912 31,119,180 31,119,180 2.5
1.92620625240243 16.9298524125048 31,119,180 31,119,180 2.5
2.07460037107263 16.9501492007421 31,119,180 31,119,180 2.5
2.13385026875895 16.2702677005375 31,119,180 31,119,180 2.5
1.80731531093768 16.6196146306219 31,119,180 31,119,180 2.5
2.10005772597799 16.620200115452 31,119,180 31,119,180 2.5
3.1955444355626 9.88239108887112 31,119,180 31,119,180 2.5
3.09926626175194 19.3191985325235 31,119,180 31,119,180 2.5
2.91217759682576 20.0838243551937 31,119,180 31,119,180 2.5
3.1157117313806 12.7132314234628 31,119,180 31,119,180 2.5
2.84129040263106 12.1376825808053 31,119,180 31,119,180 2.5
2.97915741047036 13.3689583148209 31,119,180 31,119,180 2.5
3.16343820123724 6.15832687640247 31,119,180 31,119,180 2.5
2.91744565934947 4.1118348913187 31,119,180 31,119,180 2.5
2.91511013543454 6.30183022027087 31,119,180 31,119,180 2.5
2.85201142884731 13.2197040228577 31,119,180 31,119,180 2.5
2.80774678314812 9.4756154935663 31,119,180 31,119,180 2.5
3.07153421317596 13.6301430684264 31,119,180 31,119,180 2.5
2.88465124640002 19.6947693024928 31,119,180 31,119,180 2.5
2.90621866374889 3.9528124373275 31,119,180 31,119,180 2.5
2.99662926371214 9.57899325852743 31,119,180 31,119,180 2.5
2.82134501804683 2.20464269003609 31,119,180 31,119,180 2.5
3.02964704219681 13.8550592940844 31,119,180 31,119,180 2.5
2.85869142996232 9.71971738285993 31,119,180 31,119,180 2.5
3.03572221476131 12.1720714444295 31,119,180 31,119,180 2.5
3.07990334400837 12.815159806688 31,119,180 31,119,180 2.5
2.84093377153113 14.6356818675431 31,119,180 31,119,180 2.5
2.96562239512783 12.2799312447903 31,119,180 31,119,180 2.5
3.0777600630911 9.39915552012618 31,119,180 31,119,180 2.5
2.96567170781076 11.1279313434156 31,119,180 31,119,180 2.5
2.81998138357844 7.86663996276716 31,119,180 31,119,180 2.5
3.0143585623662 18.5100287171247 31,119,180 31,119,180 2.5
3.06551785808792 18.9011310357162 31,119,180 31,119,180 2.5
3.00595564482332 6.13001191128965 31,119,180 31,119,180 2.5
3.17783790239633 12.7483556758048 31,119,180 31,119,180 2.5
3.0346220162008 9.6650692440324 31,119,180 31,119,180 2.5
3.16136076611515 4.59832272153223 31,119,180 31,119,180 2.5
2.85498988165849 14.4087099797633 31,119,180 31,119,180 2.5
2.8557105389003 1.6567114210778 31,119,180 31,119,180 2.5
3.12295651548381 12.675245913031 31,119,180 31,119,180 2.5
2.95907073479421 12.2029181414696 31,119,180 31,119,180 2.5
2.86614167884677 14.6817322833577 31,119,180 31,119,180 2.5
3.17100343215841 12.7473420068643 31,119,180 31,119,180 2.5
2.9391063438982 7.3378782126878 31,119,180 31,119,180 2.5
3.10032484125446 12.5562006496825 31,119,180 31,119,180 2.5
3.09039919414018 9.49518079838828 31,119,180 31,119,180 2.5
1.15332243648232 9.88230664487296 31,119,180 31,119,180 2.5
1.04946888282224 9.89377656444323e-05 31,119,180 31,119,180 2.5
1.10037697361093 0.000200753947221759 31,119,180 31,119,180 2.5
0.939559336791137 6.35587911867358 31,119,180 31,119,180 2.5
0.90797115670601 8.09181594231341 31,119,180 31,119,180 2.5
1.15835448727843 6.68431670897456 31,119,180 31,119,180 2.5
0.971236475948518 12.3159424729519 31,119,180 31,119,180 2.5
1.18593601885935 14.3943718720377 31,119,180 31,119,180 2.5
1.06537659912738 12.6041307531983 31,119,180 31,119,180 2.5
1.04867828808365 6.61009735657617 31,119,180 31,119,180 2.5
0.84589838918135 9.47569179677836 31,119,180 31,119,180 2.5
1.17979570348283 4.54335959140697 31,119,180 31,119,180 2.5
0.979964853391976 -4.00702932160254e-05 31,119,180 31,119,180 2.5
1.03135584575485 15.8130627116915 31,119,180 31,119,180 2.5
0.963254721104512 9.57892650944221 31,119,180 31,119,180 2.5
0.894810792097211 17.6437896215842 31,119,180 31,119,180 2.5
1.1613518082249 6.92732270361645 31,119,180 31,119,180 2.5
1.02947179466891 9.72005894358934 31,119,180 31,119,180 2.5
0.801148130812464 6.08560229626163 31,119,180 31,119,180 2.5
1.04685796544829 6.4070937159309 31,119,180 31,119,180 2.5
0.930657960708838 4.87786131592142 31,119,180 31,119,180 2.5
1.01082324090304 6.14002164648181 31,119,180 31,119,180 2.5
1.15437683972431 9.39930875367945 31,119,180 31,119,180 2.5
0.942907904001 7.417885815808 31,119,180 31,119,180 2.5
1.16341406036792 11.8003268281207 31,119,180 31,119,180 2.5
1.04934404631672 9.86880926333875e-05 31,119,180 31,119,180 2.5
0.806328497138623 -0.00038734300572254 31,119,180 31,119,180 2.5
1.1717748934975 12.260343549787 31,119,180 31,119,180 2.5
1.07635876700677 6.37415271753401 31,119,180 31,119,180 2.5
1.19892914018059 9.66539785828036 31,119,180 31,119,180 2.5
0.868936203338131 13.7947378724067 31,119,180 31,119,180 2.5
0.854854299851551 4.8027097085997 31,119,180 31,119,180 2.5
1.17303818521487 18.2363460763704 31,119,180 31,119,180 2.5
1.07872726459596 6.33715745452919 31,119,180 31,119,180 2.5
0.826400069088825 6.10065280013818 31,119,180 31,119,180 2.5
1.10218522104099 4.89420437044208 31,119,180 31,119,180 2.5
1.1015504753845 6.37320310095077 31,119,180 31,119,180 2.5
1.16920981421859 11.0073384196284 31,119,180 31,119,180 2.5
1.08460990345139 6.2781692198069 31,119,180 31,119,180 2.5
0.849708384788866 9.49469941676958 31,119,180 31,119,180 2.5
};
\end{axis}

% \begin{axis}[
% width=\figurewidth,
% height=\figureheight,
% axis background/.style={fill=none},
% ticks=none,
% tick pos=left,
% xmin=0, xmax=1,
% ymin=0, ymax=1
% ]
% \end{axis}

\end{tikzpicture}

